Shifting-based Optimizable Linear Relaxations for General Activation Functions

The use of neural networks (NNs) is rapidly increasing, including in safety- and security-critical domains. To provide formal guarantees about NN behavior, many verification methods rely on optimizable linear relaxations of activation functions. However, existing techniques depend on hand-crafted relaxations for each activation function. Extension to state-of-the-art activation functions therefore requires substantial manual effort. In contrast, our approach SLiR (Shifting-based Linear Relaxations) is broadly applicable, requiring only a Lipschitz constant or a set of critical points. SLiR parameterizes relaxations by their slope and computes the corresponding offset via a shifting procedure that ensures sound upper and lower bounds over the input domain, enabling efficient optimization while maintaining correctness. Our experiments show that SLiR produces tight relaxations across a wide range of practical activation functions and enables verification of up to 7.8x more properties compared to state-of-the-art methods.

==> tikz/global_and_local_lipschitz.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={$x$},
    ylabel={$g(x)$},
    xlabel style={anchor=west},
    ylabel style={anchor=south},
    xmin=-8.5, xmax=2.5,
    ymin=-2.75, ymax=2.25,
    samples=100,
    domain=-8:2,
    xtick=\empty,
    ytick=\empty,
    clip=false,
    yscale=0.65
]

\pgfmathsetmacro{\LB}{-8}
\pgfmathsetmacro{\UB}{ 2}
\pgfmathsetmacro{\MB}{0.5*(\LB+\UB)} %

\pgfmathdeclarefunction{sig}{1}{%
  \pgfmathparse{1/(1 + exp(-#1))}%
}
\pgfmathdeclarefunction{swish}{1}{%
  \pgfmathparse{(#1) * sig(#1)}%
}
\pgfmathdeclarefunction{dswish}{1}{%
  \pgfmathparse{sig(#1) + (#1)*sig(#1)*(1 - sig(#1))}%
}
\pgfmathdeclarefunction{dabs}{1}{%
  \pgfmathparse{abs(dswish(#1))}%
}

\foreach \c in {-8,-3,2}{
  \addplot[dashed, black!25]
    coordinates {(\c,\pgfkeysvalueof{/pgfplots/ymin})
                 (\c,\pgfkeysvalueof{/pgfplots/ymax})};
}

\pgfmathsetmacro{\Lone}{dabs(-5.0)} %
\pgfmathsetmacro{\Ltwo}{dabs(-3.0)} %
\pgfmathsetmacro{\Lthr}{0.09986}    %
\pgfmathsetmacro{\Lfor}{0.50}       %
\pgfmathsetmacro{\Lfiv}{dabs(1.0)}  %
\pgfmathsetmacro{\Lsix}{dabs(2.0)}  %

\pgfmathsetmacro{\Lglob}{max(\Lone, max(\Ltwo, max(\Lthr, max(\Lfor, max(\Lfiv, \Lsix)))))}

\pgfmathsetmacro{\LlocLeft}{max(\Lone,\Ltwo)}
\pgfmathsetmacro{\LlocRight}{max(\Lthr, max(\Lfor, max(\Lfiv,\Lsix)))}

\newcommand{\DrawMinorant}[4]{%
  \pgfmathsetmacro{\a}{#1}
  \pgfmathsetmacro{\b}{#2}
  \pgfmathsetmacro{\L}{#3}
  \pgfmathsetmacro{\fa}{swish(\a)}
  \pgfmathsetmacro{\fb}{swish(\b)}
  \pgfmathsetmacro{\xk}{(\fa - \fb + \L*(\a + \b)) / (2*\L)}
  \addplot[#4, domain=\a:\xk] {\fa - \L*(x - \a)};
  \addplot[#4, domain=\xk:\b] {\fb - \L*(\b - x)};
}

\addplot[very thick, blue!70!black, domain=\LB:\UB] {swish(x)};

\pgfmathsetmacro{\fLB}{swish(\LB)}
\pgfmathsetmacro{\fMB}{swish(\MB)}
\pgfmathsetmacro{\fUB}{swish(\UB)}
\addplot[only marks, mark=*, mark size=2.2pt, blue!70!black]
  coordinates {(\LB,\fLB) (\MB,\fMB) (\UB,\fUB)};

\node[anchor=south, yshift=1pt] at (axis cs:\LB,\fLB) {$x_1$};
\node[anchor=south, yshift=4pt] at (axis cs:\MB,\fMB) {$x_3$};
\node[anchor=south, yshift=2pt] at (axis cs:\UB,\fUB) {$x_2$};


\DrawMinorant{\LB}{\MB}{\Lglob}{very thick, dashed, violet}
\DrawMinorant{\MB}{\UB}{\Lglob}{very thick, dashed, violet}

\DrawMinorant{\LB}{\MB}{\LlocLeft}{thick, dashed, dash phase=2pt, orange}
\DrawMinorant{\MB}{\UB}{\LlocRight}{thick, dashed, dash phase=2pt, orange}

\pgfmathsetmacro{\faG}{swish(\LB)}
\pgfmathsetmacro{\fbG}{swish(\MB)}
\pgfmathsetmacro{\fcG}{swish(\UB)}

\pgfmathsetmacro{\xkGL}{(\faG - \fbG + \Lglob*(\LB + \MB)) / (2*\Lglob)}
\pgfmathsetmacro{\ykGL}{\faG - \Lglob*(\xkGL - \LB)}

\pgfmathsetmacro{\xkGR}{(\fbG - \fcG + \Lglob*(\MB + \UB)) / (2*\Lglob)}
\pgfmathsetmacro{\ykGR}{\fbG - \Lglob*(\xkGR - \MB)}

\pgfmathsetmacro{\xNewG}{ifthenelse(\ykGL < \ykGR, \xkGL, \xkGR)}
\pgfmathsetmacro{\yNewGm}{min(\ykGL,\ykGR)}      %
\pgfmathsetmacro{\yNewG}{swish(\xNewG)}          %

\addplot[only marks, mark=*, mark size=2.4pt, red!80!black]
  coordinates {(\xNewG,\yNewG)};
\node[anchor=south, yshift=1pt, text=violet]
  at (axis cs:\xNewG,\yNewG) {$x_4$};

\addplot[only marks, mark=*, mark size=2.2pt, violet]
  coordinates {(\xNewG,\yNewGm)};

\pgfmathsetmacro{\isLeftG}{ifthenelse(\ykGL < \ykGR, 1, 0)}
\pgfmathsetmacro{\aG}{ifthenelse(\isLeftG==1, \LB, \MB)}
\pgfmathsetmacro{\bG}{ifthenelse(\isLeftG==1, \MB, \UB)}
\DrawMinorant{\aG}{\xNewG}{\Lglob}{thick, dotted, violet}
\DrawMinorant{\xNewG}{\bG}{\Lglob}{thick, dotted, violet}


\pgfmathsetmacro{\xkLL}{(\faG - \fbG + \LlocLeft*(\LB + \MB)) / (2*\LlocLeft)}
\pgfmathsetmacro{\ykLL}{\faG - \LlocLeft*(\xkLL - \LB)}

\pgfmathsetmacro{\xkLR}{(\fbG - \fcG + \LlocRight*(\MB + \UB)) / (2*\LlocRight)}
\pgfmathsetmacro{\ykLR}{\fbG - \LlocRight*(\xkLR - \MB)}

\pgfmathsetmacro{\xNewL}{ifthenelse(\ykLL < \ykLR, \xkLL, \xkLR)}
\pgfmathsetmacro{\yNewLm}{min(\ykLL,\ykLR)}      %
\pgfmathsetmacro{\yNewL}{swish(\xNewL)}          %

\addplot[only marks, mark=*, mark size=2.4pt, red!80!black]
  coordinates {(\xNewL,\yNewL)};
\node[anchor=south, yshift=8pt, text=orange]
  at (axis cs:\xNewL,\yNewL) {$x_4$};

\addplot[only marks, mark=*, mark size=2.2pt, orange]
  coordinates {(\xNewL,\yNewLm)};

\pgfmathsetmacro{\isLeftL}{ifthenelse(\ykLL < \ykLR, 1, 0)}
\pgfmathsetmacro{\aL}{ifthenelse(\isLeftL==1, \LB, \MB)}
\pgfmathsetmacro{\bL}{ifthenelse(\isLeftL==1, \MB, \UB)}
\pgfmathsetmacro{\LLuse}{ifthenelse(\isLeftL==1, \LlocLeft, \LlocRight)}
\DrawMinorant{\aL}{\xNewL}{\LLuse}{thick, dotted, orange}
\DrawMinorant{\xNewL}{\bL}{\LLuse}{thick, dotted, orange}

\end{axis}
\end{tikzpicture}


==> tikz/lipschitz_and_improved_envelope.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={$x$},
    ylabel={$g(x)$},
    xlabel style={anchor=west},
    ylabel style={anchor=south},
    xmin=-4.50, xmax=2.50,
    ymin=-3.5, ymax=5.5,
    samples=400,
    domain=-4.00:2.00,
    xtick=\empty,
    ytick=\empty,
    clip=false,
    yscale=0.65
]

\pgfmathsetmacro{\LB}{-4.0}
\pgfmathsetmacro{\UB}{+2.0}
\pgfmathsetmacro{\Lsw}{1.0908}     %
\pgfmathsetmacro{\slope}{0.4}      %
\pgfmathsetmacro{\Lg}{\Lsw + abs(\slope)} %

\pgfmathdeclarefunction{f}{1}{%
  \pgfmathparse{#1/(1 + exp(-#1))}%
}
\pgfmathdeclarefunction{g}{1}{%
  \pgfmathparse{f(#1) - \slope*(#1)}%
}

\pgfmathsetmacro{\fLB}{f(\LB)}
\pgfmathsetmacro{\fUB}{f(\UB)}
\pgfmathsetmacro{\gLB}{g(\LB)}
\pgfmathsetmacro{\gUB}{g(\UB)}


\addplot[
    blue!60,
    dashed,
    opacity=0.5,
    very thick
] coordinates {
    (\LB,\pgfkeysvalueof{/pgfplots/ymin})
    (\LB,\pgfkeysvalueof{/pgfplots/ymax})
};

\addplot[
    blue!60,
    dashed,
    opacity=0.5,
    very thick
] coordinates {
    (\UB,\pgfkeysvalueof{/pgfplots/ymin})
    (\UB,\pgfkeysvalueof{/pgfplots/ymax})
};

\addplot[very thick, blue!70!black, domain=\LB:\UB] {g(x)};
\addplot[only marks, mark=*, mark size=2.6pt, blue!70!black]
  coordinates {(\LB,\gLB) (\UB,\gUB)};


\node[blue!70!black, anchor=south east]
at (axis cs:\LB,\gLB)
{\scriptsize$(\ell,\, g(\ell))$};

\node[blue!70!black, anchor=south west]
at (axis cs:\UB,\gUB)
{\scriptsize$(u,\, g(u))$};

\pgfmathsetmacro{\xP}{(\gUB - \gLB + \Lg*(\LB + \UB)) / (2*\Lg)}
\pgfmathsetmacro{\yP}{\gLB + \Lg*(\xP - \LB)}

\pgfmathsetmacro{\xO}{(\gLB - \gUB + \Lg*(\LB + \UB)) / (2*\Lg)}
\pgfmathsetmacro{\yO}{\gLB - \Lg*(\xO - \LB)}

\addplot[draw=none, fill=violet, opacity=0.13] coordinates
  {(\LB,\gLB) (\xP,\yP) (\UB,\gUB) (\xO,\yO)} -- cycle;

\addplot[very thick, violet, domain=\LB:\xP]
  {\gLB + \Lg*(x - \LB)};
\addplot[very thick, violet, domain=\xP:\UB]
  {\gUB - \Lg*(x - \UB)};

\addplot[very thick, violet, domain=\LB:\xO]
  {\gLB - \Lg*(x - \LB)};
\addplot[very thick, violet, domain=\xO:\UB]
  {\gUB + \Lg*(x - \UB)};

\pgfmathsetmacro{\xU}{(\fUB - \fLB + \Lsw*(\LB + \UB)) / (2*\Lsw)}
\pgfmathsetmacro{\xL}{(\fLB - \fUB + \Lsw*(\LB + \UB)) / (2*\Lsw)}

\pgfmathsetmacro{\yU}{\fLB + \Lsw*(\xU - \LB) - \slope*\xU}
\pgfmathsetmacro{\yL}{\fLB - \Lsw*(\xL - \LB) - \slope*\xL}

\addplot[draw=none, fill=orange, opacity=0.10] coordinates
  {(\LB,\gLB) (\xU,\yU) (\UB,\gUB) (\xL,\yL)} -- cycle;

\addplot[very thick, dashed, orange, domain=\LB:\xU]
  {\fLB + \Lsw*(x - \LB) - \slope*x};
\addplot[very thick, dashed, orange, domain=\xU:\UB]
  {\fUB + \Lsw*(\UB - x) - \slope*x};

\addplot[very thick, dashed, orange, domain=\LB:\xL]
  {\fLB - \Lsw*(x - \LB) - \slope*x};
\addplot[very thick, dashed, orange, domain=\xL:\UB]
  {\fUB - \Lsw*(\UB - x) - \slope*x};
\def\EqSize{\scriptsize}

\node[orange!80!black, rotate=-32.5, anchor=north,
      xshift=-0pt, yshift=-0pt]
at (axis cs:{0.5*(\LB+\xL)},
    {\fLB - \Lsw*(0.5*(\xL-\LB)) - \slope*(0.5*(\LB+\xL))})
{\EqSize$\displaystyle f(\ell)-L_f(x-\ell)-\gamma x$};

\node[orange!80!black, rotate=-32.5, anchor=south,
      xshift=0pt, yshift=0pt]
at (axis cs:{0.5*(\xU+\UB)},
    {\fUB + \Lsw*(\UB-0.5*(\xU+\UB)) - \slope*(0.5*(\xU+\UB))})
{\EqSize$\displaystyle f(u)+L_f(u-x)-\gamma x$};

\node[violet!90!black, rotate=32.5, anchor=south,
      xshift=-0pt, yshift=0pt]
at (axis cs:{0.5*(\LB+\xP)},
    {\gLB + \Lg*(0.5*(\xP-\LB))})
{\EqSize$\displaystyle f(\ell)-\gamma\ell+(L_f+|\gamma|)(x-\ell)$};

\node[orange!80!black, rotate=15, anchor=north,
      xshift=0pt, yshift=-0pt]
at (axis cs:{0.5*(\LB+\xU)},
    {\fLB + \Lsw*(0.5*(\xU-\LB)) - \slope*(0.5*(\LB+\xU))})
{\EqSize$\displaystyle f(\ell)+L_f(x-\ell)-\gamma x$};

\node[violet!90!black, rotate=32.5, anchor=north,
      xshift=0pt, yshift=-0pt]
at (axis cs:{0.65*(\xO+\UB)},
    {\gUB + \Lg*(0.65*(\xO+\UB)-\UB)})
{\EqSize$\displaystyle f(u)-\gamma u+(L_f+|\gamma|)(x-u)$};

\node[orange!80!black, rotate=15.0, anchor=south,
      xshift=-0pt, yshift=0pt]
at (axis cs:{0.65*(\xL+\UB)},
    {\fUB - \Lsw*(\UB-0.65*(\xL+\UB)) - \slope*(0.65*(\xL+\UB))})
{\EqSize$\displaystyle f(u)-L_f(u-x)-\gamma x$};

\end{axis}
\end{tikzpicture}


==> tikz/visual_abstract.tex <==
\pgfdeclarelayer{outerstack}
\pgfdeclarelayer{innerstack}
\pgfdeclarelayer{midground}
\pgfsetlayers{outerstack,innerstack,midground,background,main}

\begin{tikzpicture}[
    neuronbox/.style={
        draw,
        fill=white,
        thick,
        rounded corners=2pt,
        text width=3cm,
        align=center,
        inner ysep=2pt,
        inner xsep=2pt,
        font=\large,
    },
    relaxbox/.style={
        draw,
        dashed,
        fill=blue!5,
        fill opacity=0.4,
        text opacity=1,
        rounded corners=5pt,
        inner xsep=2pt,
        inner ysep=2pt
    },
    arrow/.style={-{Stealth[scale=1.2]}, thick}
]

    \coordinate (inputsCoord) at (0,0);

    \coordinate (nnCoord) at ($(inputsCoord)+(0.5,0)$);

    \node[neuronbox, anchor=west] (startBounds) at (nnCoord) {Neural network};
    \node[neuronbox, anchor=west, xshift=2pt] (startNet) at ($(startBounds.east)+(0.25,0)$) {Input bounds};
    \node[neuronbox, anchor=west, xshift=2pt, text width=4cm] (startConstr) at ($(startNet.east)+(0.25,0)$) {Output constraints};

    \coordinate (startTop) at ($(startBounds.north)+(0.01,0.45)$);

    \begin{pgfonlayer}{outerstack}
        \node[
            neuronbox,
            fit=(startBounds) (startNet) (startConstr) (startTop),
            inner xsep=6pt,
            inner ysep=4pt,
            fill=gray!10,
            label={[anchor=north west, font=\bfseries, xshift=0.2cm]north west:Inputs}
        ] (start) {};
    \end{pgfonlayer}

    \coordinate[left=0.6cm of start] (startArrow);

    \coordinate (splitPoint) at ($(start.south west) + (0.8cm,-5.2cm)$);

    \node[neuronbox, right=0.5cm of splitPoint] (pwlApprox)
        {Piecewise linear approx. of activation function (Sec. \ref{subsec:pwl-envelopes})};

    \node[neuronbox, right=0.5cm of pwlApprox] (pwlEnvelope)
        {Sound lower and upper piecewise linear envelope (Sec. \ref{subsec:pwl-envelopes})};

    \node[neuronbox, above=0.3cm of pwlApprox] (exactOpt)
        {Exact optimization possible (Sec. \ref{subsec:exact-shift})};

    \coordinate[right=0.2cm of pwlEnvelope] (mergePoint);

    \node[neuronbox, right=1.2cm of pwlEnvelope] (chooseSlope) {Choose\\ slope $m_j$};
    \node[neuronbox, right=0.5cm of chooseSlope] (shift) {Compute\\ shift};

    \node[neuronbox, above=0.7cm of shift] (compVol)
        {
            Compute volume (local) 
            (Sec.~\ref{ssec:param-init})
        };

    \node[neuronbox, above=0.5cm of chooseSlope] (optVol)
        {
            Minimize volume (local) 
            (Sec.~\ref{ssec:param-init})
        };

    \draw[arrow] (chooseSlope) -- (shift);
    \draw[arrow] (shift) -- (compVol);
    \draw[arrow] (compVol) -- (optVol);
    \draw[arrow] (optVol) -- (chooseSlope);

    \node[
        anchor=north west,
        font=\bfseries\normalsize,
        inner sep=1pt,
        above of=optVol,
        xshift=1.2cm,
        yshift=0.3cm
    ] (neuronlevel) {Neuron-level optimization: Neuron $j$};

    \node[
        anchor=north west,
        font=\bfseries,
        above of=exactOpt,
        xshift=0.9cm,
        yshift=0.5cm
    ] (layerwise) {Layer-wise initialization: Layer $i$};

    \node[
        anchor=north west,
        font=\normalsize,
        below of=chooseSlope,
        xshift=1.7cm,
        yshift=0.3cm,
        inner sep=1pt
    ] (linrel) {Linear relaxation};

    \begin{pgfonlayer}{midground}
        \node[relaxbox, fit=(chooseSlope) (shift) (linrel), inner ysep=3pt] (neuronRelax) {};
    \end{pgfonlayer}

    \begin{pgfonlayer}{innerstack}
        \foreach \i in {3,2,1} {
            \node[
                neuronbox,
                fit=(neuronRelax) (compVol) (optVol) (neuronlevel) (linrel),
                inner sep=6pt,
                shift={(-\i*0.15,+\i*0.15)},
                fill=white
            ] (neuronLevelOpt\i) {};
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{outerstack}
        \foreach \i in {3,2,1} {
            \node[
                neuronbox,
                fit=(pwlApprox) (pwlEnvelope) (exactOpt) (layerwise) (neuronLevelOpt1) (splitPoint),
                inner xsep=7pt,
                inner ysep=7pt,
                shift={(-\i*0.15,\i*0.15)},
                fill=gray!10
            ] (initLayer\i) {};
        }
    \end{pgfonlayer}

    \node[
        neuronbox,
        inner xsep=2pt,
        text width=3.1cm,
        right=0.9cm of shift
    ] (computeBounds) {Compute\\ output bounds\\ (Sec. \ref{sec:background})};

    \node[
        neuronbox,
        inner xsep=2pt,
        text width=3.1cm,
        right=1.0cm of computeBounds
    ] (optBounds) {
        Optimize output bounds (global)
        (Sec.~\ref{ssec:param-opt})
    };

    \node[
        neuronbox,
        inner xsep=2pt,
        text width=3.1cm,
        above=0.75cm of optBounds
    ] (chooseSlopeNet) {Choose\\ slopes $m_1,...,m_k$};

    \node[
        neuronbox,
        inner xsep=2pt,
        text width=3.1cm,
        above=0.60cm of computeBounds,
        yshift=3pt
    ] (shiftNet) {Compute\\ shift};

    \node[neuronbox, below=0.25cm of optBounds] (result) {Verification result};

    \node[above=0cm of shiftNet, font=\normalsize, xshift=2.0cm] (lin)
        {Linear output relaxation};

    \begin{pgfonlayer}{midground}
        \node[relaxbox, fit=(chooseSlopeNet) (shiftNet) (lin)] (neuronRelaxNet) {};
    \end{pgfonlayer}

    \coordinate[above=0.8cm of neuronRelaxNet] (netOptTop);
    \begin{pgfonlayer}{outerstack}
        \node[
            neuronbox,
            fit=(computeBounds) (optBounds) (neuronRelaxNet) (netOptTop),
            inner xsep=4pt,
            inner ysep=4pt,
            fill=gray!10
        ] (netOpt) {};
        \node[
            anchor=north west,
            font=\bfseries,
            xshift=1cm,
            yshift=-0.1cm
        ] at (netOpt.north west) {Network-level optimization};
    \end{pgfonlayer}

    \draw[thick] ($(start.south west) + (0.8cm,0)$) -- (splitPoint);

    \draw[arrow] (splitPoint) |- (pwlApprox.west);
    \draw[arrow] (splitPoint) |- (exactOpt.west);
    \draw[arrow] (pwlApprox) -- (pwlEnvelope);

    \draw[thick] (pwlEnvelope.east) -| (mergePoint);
    \draw[thick] (exactOpt.east) -| (mergePoint);
    \draw[arrow] (mergePoint) -- (chooseSlope.west);

    \draw[arrow] (shift.east) -- (computeBounds.west);

    \draw[arrow] (computeBounds) -- (optBounds);
    \draw[arrow] (optBounds) -- (chooseSlopeNet);
    \draw[arrow] (chooseSlopeNet) -- (shiftNet);
    \draw[arrow] (shiftNet) -- (computeBounds);

    \draw[arrow] (computeBounds.south) -- ($(result.west) + (-2.7cm,0)$) -- (result.west);

    \draw[arrow] (startArrow) -- (start.west);

\end{tikzpicture}

